Correlated photon dynamics in dissipative Rydberg media

Rydberg blockade physics in optically dense atomic media under the conditions of electromagnetically induced transparency (EIT) leads to strong dissipative interactions between single photons. We introduce a new approach to analyzing this challenging many-body problem in the limit of large optical depth per blockade radius. In our approach, we separate the single-polariton EIT physics from Rydberg-Rydberg interactions in a serialized manner while using a hard-sphere model for the latter, thus capturing the dualistic particle-wave nature of light as it manifests itself in dissipative Rydberg-EIT media. Using this approach, we analyze the saturation behavior of the transmission through one-dimensional Rydberg-EIT media in the regime of non-perturbative dissipative interactions relevant to current experiments. Our model is able to capture the many-body dynamics of bright, coherent pulses through these strongly interacting media. We compare our model with available experimental data in this regime and find good agreement. We also analyze a scheme for generating regular trains of single photons from continuous-wave input and derive its scaling behavior in the presence of imperfect single-photon EIT.

==> Successive-proj_v5.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Successive-proj_v5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.3407959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86411722)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Successive-proj_v5.pdf}}%
    \put(-0.00205073,0.87292293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright a)\end{minipage}}}%
    \put(0.50899994,0.87292293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright b)\end{minipage}}}%
    \put(0.51032596,0.69239643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright d)\end{minipage}}}%
    \put(-0.00186877,0.70301563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright c)\end{minipage}}}%
    \put(0.51032474,0.48532191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright d')\end{minipage}}}%
    \put(0.33121157,0.87072001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21876695\unitlength}\raggedright $r_{\text{b}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Successive-proj_v5.pdf}}%
    \put(0.72310545,0.26333532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08190348\unitlength}\raggedright 1st\end{minipage}}}%
    \put(0.62847012,0.1553311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08190348\unitlength}\raggedright 2nd\end{minipage}}}%
    \put(-0.00205073,0.48532191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright c')\end{minipage}}}%
    \put(0.88398093,0.6385262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08190348\unitlength}\raggedright 1st\end{minipage}}}%
    \put(0.78881998,0.53775814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08190348\unitlength}\raggedright 2nd\end{minipage}}}%
    \put(0.86081206,0.58361495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09026325\unitlength}\raggedright +\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Successive-proj_v5.pdf}}%
  \end{picture}%
\endgroup%

